cuSBF: A Minimizer-Aware Bloom Filter for Genomic Sequence Data on Modern GPUs

Efficient genomic k-mer indexing depends on approximate membership query (AMQ) structures that must deliver high throughput, low false-positive rates (FPR), and modest memory footprints. The Super Bloom filter (SBF) is attractive for this scenario because minimizer-guided sharding and the Findere scheme exploit the redundancy of overlapping k-mers. However, those same features cause high per-k-mer compute cost, severe register pressure, and irregular memory accesses, which hinder an effective GPU implementation. We present cuSBF, an open-source, header-only CUDA library that implements SBF for sequence-native workloads. cuSBF's design merges sectorized shards, cooperative shared-memory tiling, warp-level shard sharing, and segmented warp reductions, turning super-k-mer locality into scalable GPU parallelism. Across real genomic workloads on RTX PRO 6000 Blackwell and GH200 systems, cuSBF achieves the highest throughput among all evaluated sequence-capable baselines. On the RTX PRO 6000, it surpasses the cuCollections blocked Bloom filter baseline by up to 9.1x for insertion and 7.7x for query, while reaching up to 92x and 234x speedups over the multi-threaded CPU Super Bloom reference implementation. It also outperforms GPU-based dynamic AMQs (Cuckoo, Two-Choice, Quotient filters) by 1.5-3400x depending on workload characteristics. A parameter sweep identifies (s = 28, m = 16, H = 4) as Pareto-optimal for k = 31, yielding significantly lower FPR than cuCollections at matched memory budgets. Crucially, cuSBF's architecture-aware design sustains 85% streaming multiprocessor utilization even for out-of-cache filters - proving that sequence locality, not raw bandwidth, is the key to GPU-accelerated genomic indexing.

==> figures/bloom-filter-blocked.tex <==
\begin{tikzpicture}[
    x=0.92cm,
    y=0.92cm,
    font=\sffamily\scriptsize,
    >=Stealth,
    every node/.style={text=textDark},
    panel/.style={
      rounded corners=4pt,
      draw=panelStroke,
      fill=panelFill,
      line width=0.75pt
    },
    bit/.style={
      rounded corners=1.6pt,
      draw=black!28,
      fill=white,
      minimum width=0.50cm,
      minimum height=0.42cm,
      inner sep=0pt,
      font=\sffamily\scriptsize\bfseries
    },
    biton/.style={
      bit,
      draw=bitOnDraw,
      fill=bitOnFill
    },
    item/.style={
      circle,
      minimum size=0.48cm,
      inner sep=0pt,
      font=\sffamily\scriptsize\bfseries,
      draw=#1!75!black,
      fill=#1!14,
      text=#1!72!black,
      line width=0.85pt
    },
    item/.default=black,
    pathline/.style={draw=#1!72!black, line width=0.75pt, line cap=round, line join=round},
    pathline/.default=black,
    arrow/.style={-{Stealth[length=1.7mm,width=1.15mm]}, draw=#1!78!black, line width=0.75pt},
    arrow/.default=black,
    title/.style={font=\sffamily\scriptsize\bfseries, text=black!72},
    small/.style={font=\sffamily\tiny, text=black!60},
    hitoutline/.style={rounded corners=1.8pt, draw=queryGray, line width=0.95pt},
    missoutline/.style={rounded corners=1.8pt, draw=missRed, line width=1.05pt}
  ]

  % Panels and headings.
  \path[panel] (-0.15,-0.36) rectangle (3.75,0.94);
  \path[panel] (4.05,-0.36) rectangle (7.95,0.94);
  \node[title, fill=panelFill, inner sep=1.5pt] at (1.80,0.70) {Block 0};
  \node[title, fill=panelFill, inner sep=1.5pt] at (6.00,0.70) {Block 1};

  % Bit cells (Block 0).
  \node[biton] (b0_0) at (0.3,0.12) {1};
  \node[bit]   (b0_1) at (0.9,0.12) {0};
  \node[bit]   (b0_2) at (1.5,0.12) {0};
  \node[biton] (b0_3) at (2.1,0.12) {1};
  \node[bit]   (b0_4) at (2.7,0.12) {0};
  \node[biton] (b0_5) at (3.3,0.12) {1};

  % Bit cells (Block 1).
  \node[biton] (b1_0) at (4.5,0.12) {1};
  \node[biton] (b1_1) at (5.1,0.12) {1};
  \node[bit]   (b1_2) at (5.7,0.12) {0};
  \node[bit]   (b1_3) at (6.3,0.12) {0};
  \node[biton] (b1_4) at (6.9,0.12) {1};
  \node[bit]   (b1_5) at (7.5,0.12) {0};

  % Inserted items.
  \node[item=insertGreen] (y) at (1.80,2.18) {y};
  \node[item=insertRed]   (x) at (6.00,2.18) {x};

  % Query item.
  \node[item=queryGray] (q) at (1.80,-1.34) {q};

  % Green insertion.
  \coordinate (yg) at (1.80,1.54);
  \draw[pathline=insertGreen] (y.south) -- (yg) node[midway, left=2pt, small] {$h_{\text{block}}$};
  \draw[arrow=insertGreen] (yg) to[out=-160,in=95] (b0_0.north);
  \draw[arrow=insertGreen] (yg) to[out=-90,in=90] (b0_3.north);
  \draw[arrow=insertGreen] (yg) to[out=-20,in=85] (b0_5.north);

  % Red insertion.
  \coordinate (xr) at (6.00,1.54);
  \draw[pathline=insertRed] (x.south) -- (xr) node[midway, right=2pt, small] {$h_{\text{block}}$};
  \draw[arrow=insertRed] (xr) to[out=-160,in=95] (b1_0.north);
  \draw[arrow=insertRed] (xr) to[out=-110,in=90] (b1_1.north);
  \draw[arrow=insertRed] (xr) to[out=-20,in=85] (b1_4.north);

  % Query from below (2 hits: b0_0 and b0_5, 1 miss: b0_2).
  \coordinate (qq) at (1.80,-0.74);
  \draw[pathline=queryGray] (q.north) -- (qq) node[midway, left=2pt, small] {$h_{\text{block}}$};
  \draw[arrow=queryGray] (qq) to[out=160,in=-95] (b0_0.south);
  \draw[arrow=queryGray] (qq) to[out=105,in=-90] (b0_2.south);
  \draw[arrow=queryGray] (qq) to[out=20,in=-85]  (b0_5.south);

  % Query result highlighting.
  \draw[missoutline] ($(b0_2.south west)+(-0.04,-0.04)$) rectangle ($(b0_2.north east)+(0.04,0.04)$);
  \draw[hitoutline]  ($(b0_0.south west)+(-0.04,-0.04)$) rectangle ($(b0_0.north east)+(0.04,0.04)$);
  \draw[hitoutline]  ($(b0_5.south west)+(-0.04,-0.04)$) rectangle ($(b0_5.north east)+(0.04,0.04)$);

\end{tikzpicture}

==> figures/bloom-filter-standard.tex <==
\begin{tikzpicture}[
  x=0.92cm,
  y=0.92cm,
  font=\sffamily\scriptsize,
  >=Stealth,
  every node/.style={text=textDark},
  panel/.style={
    rounded corners=4pt,
    draw=panelStroke,
    fill=panelFill,
    line width=0.75pt
  },
  bit/.style={
    rounded corners=1.6pt,
    draw=black!28,
    fill=white,
    minimum width=0.50cm,
    minimum height=0.42cm,
    inner sep=0pt,
    font=\sffamily\scriptsize\bfseries
  },
  biton/.style={
    bit,
    draw=bitOnDraw,
    fill=bitOnFill
  },
  item/.style={
    circle,
    minimum size=0.48cm,
    inner sep=0pt,
    font=\sffamily\scriptsize\bfseries,
    draw=#1!75!black,
    fill=#1!14,
    text=#1!72!black,
    line width=0.85pt
  },
  item/.default=black,
  pathline/.style={draw=#1!72!black, line width=0.75pt, line cap=round, line join=round},
  pathline/.default=black,
  arrow/.style={-{Stealth[length=1.7mm,width=1.15mm]}, draw=#1!78!black, line width=0.75pt},
  arrow/.default=black,
  title/.style={font=\sffamily\scriptsize\bfseries, text=black!72},
  small/.style={font=\sffamily\tiny, text=black!60},
  hitoutline/.style={rounded corners=1.8pt, draw=queryGray, line width=0.95pt},
  missoutline/.style={rounded corners=1.8pt, draw=missRed, line width=1.05pt}
]

  % Panel.
  \path[panel] (-0.15,-0.36) rectangle (7.95,0.94);

  % Bit cells.
  \node[bit]   (b0)  at (0.6,0.12) {0};
  \node[biton] (b1)  at (1.2,0.12) {1};
  \node[biton] (b2)  at (1.8,0.12) {1};
  \node[bit]   (b3)  at (2.4,0.12) {0};
  \node[bit]   (b4)  at (3.0,0.12) {0};
  \node[biton] (b5)  at (3.6,0.12) {1};
  \node[biton] (b6)  at (4.2,0.12) {1};
  \node[bit]   (b7)  at (4.8,0.12) {0};
  \node[bit]   (b8)  at (5.4,0.12) {0};
  \node[biton] (b9)  at (6.0,0.12) {1};
  \node[biton] (b10) at (6.6,0.12) {1};
  \node[bit]   (b11) at (7.2,0.12) {0};

  % Inserted items.
  \node[item=insertGreen] (y) at (2.4,2.18) {y};
  \node[item=insertRed]   (x) at (5.4,2.18) {x};

  % Query item.
  \node[item=queryGray] (q) at (4.5,-1.34) {q};

  % Green insertion.
  \coordinate (yg) at (2.4,1.54);
  \draw[pathline=insertGreen] (y.south) -- (yg);
  \draw[arrow=insertGreen] (yg) to[out=-160,in=95] (b1.north);
  \draw[arrow=insertGreen] (yg) to[out=-45,in=90] (b6.north);
  \draw[arrow=insertGreen] (yg) to[out=-20,in=85] (b10.north);

  % Red insertion.
  \coordinate (xr) at (5.4,1.54);
  \draw[pathline=insertRed] (x.south) -- (xr);
  \draw[arrow=insertRed] (xr) to[out=-165,in=95] (b2.north);
  \draw[arrow=insertRed] (xr) to[out=-130,in=90] (b5.north);
  \draw[arrow=insertRed] (xr) to[out=-20,in=85] (b9.north);

  % Query from below (2 hits: b2 and b5, 1 miss: b8).
  \coordinate (qq) at (4.5,-0.74);
  \draw[pathline=queryGray] (q.north) -- (qq);
  \draw[arrow=queryGray] (qq) to[out=160,in=-95] (b2.south);
  \draw[arrow=queryGray] (qq) to[out=120,in=-90] (b5.south);
  \draw[arrow=queryGray] (qq) to[out=30,in=-85]  (b8.south);

  % Query result highlighting.
  \draw[missoutline] ($(b8.south west)+(-0.04,-0.04)$) rectangle ($(b8.north east)+(0.04,0.04)$);
  \draw[hitoutline]  ($(b2.south west)+(-0.04,-0.04)$) rectangle ($(b2.north east)+(0.04,0.04)$);
  \draw[hitoutline]  ($(b5.south west)+(-0.04,-0.04)$) rectangle ($(b5.north east)+(0.04,0.04)$);

\end{tikzpicture}


==> figures/findere-scheme.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    base/.style={
        rectangle,
        draw=black!35,
        minimum width=0.32cm,
        minimum height=0.32cm,
        inner sep=0pt,
        font=\ttfamily\scriptsize
    },
    hl/.style={
        base,
        fill=green!18,
        draw=green!55!black,
        thick
    },
    box/.style={
        rectangle,
        draw=black,
        rounded corners=1pt,
        fill=black!4,
        minimum height=0.55cm,
        align=center
    },
    arrow/.style={
        -{Stealth[length=2mm]},
        thick
    },
    note/.style={
        font=\sffamily\scriptsize
    }
]

\def\seq{{"A","C","T","G","A","A","A","C","T"}}

\node[note, anchor=east] at (-4.5,0.25) {$k_i$};
\foreach \i in {0,...,8} {
    \pgfmathsetmacro{\x}{-4.1 + 0.34*\i}
    \node[base, fill=black!2] at (\x,0.25) {\pgfmathparse{\seq[\i]}\pgfmathresult};
}

\foreach \row/\start in {0/0,1/1,2/2,3/3} {
    \node[note, anchor=east] at (-4.5,-0.45-0.43*\row) {$s_{\row}$};
    \foreach \i in {0,...,5} {
        \pgfmathtruncatemacro{\idx}{\start+\i}
        \pgfmathsetmacro{\x}{-4.1 + 0.34*(\start+\i)}
        \pgfmathsetmacro{\y}{-0.45 - 0.43*\row}
        \node[hl] at (\x,\y) {\pgfmathparse{\seq[\idx]}\pgfmathresult};
    }
}

\draw[decorate,decoration={brace,amplitude=4pt}] (-4.27,-2.28) -- (-1.38,-2.28);
\node[note, green!50!black] at (-2.83,-2.62) {$(k-s+1)=4$ overlapping $s$-mers};

\node[box, minimum width=2.6cm] (hashes) at (2.35,-1.15) {$H$ bits per $s$-mer};
\node[box, minimum width=2.6cm] (present) at (2.35,-2.15) {present iff all bits set};
\draw[arrow, green!50!black] (-1.38,-1.47) -- (hashes.west);
\draw[arrow] (hashes.south) -- (present.north);

\end{tikzpicture}


==> figures/minimizer-sharding.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    base/.style={
        rectangle, 
        draw=black!35, 
        minimum width=0.32cm, 
        minimum height=0.32cm, 
        inner sep=0pt, 
        font=\ttfamily\scriptsize
    },
    hl/.style={
        base, 
        fill=blue!22, 
        draw=blue!70!black, 
        thick
    },
    box/.style={
        rectangle, 
        draw=black, 
        rounded corners=1pt, 
        fill=black!4, 
        minimum height=0.55cm, 
        align=center
    },
    arrow/.style={
        -{Stealth[length=2mm]}, 
        thick
    },
    note/.style={
        font=\sffamily\scriptsize
    }
  ]

  \def\seq{{"A","C","T","G","A","A","A","C","T","T","A","G","C","T"}}
  \foreach \row/\start in {0/0,1/1,2/2,3/3} {
    \node[note, anchor=east] at (-4.5,-0.25-0.43*\row) {$k_{\row}$};
    \foreach \i in {0,...,8} {
      \pgfmathtruncatemacro{\idx}{\start+\i}
      \pgfmathtruncatemacro{\isMin}{(\idx>=3) && (\idx<=7)}
      \pgfmathsetmacro{\x}{-4.1 + 0.34*(\start+\i)}
      \pgfmathsetmacro{\y}{-0.25 - 0.43*\row}
      \ifnum\isMin=1
      \node[hl] at (\x,\y) {\pgfmathparse{\seq[\idx]}\pgfmathresult};
      \else
      \node[base, fill=black!2] at (\x,\y) {\pgfmathparse{\seq[\idx]}\pgfmathresult};
      \fi
    }
  }

  \draw[decorate,decoration={brace,amplitude=4pt}] (-3.08,-2.08) -- (-1.56,-2.08);
  \node[note, blue!70!black] (minlabel) at (-2.40,-2.42) {shared minimizer \texttt{GAAAC}};

  \node[box, minimum width=2.8cm] (minhash) at (2.35,-0.95) {hash(\texttt{GAAAC})};
  \node[box, minimum width=2.8cm] (shard) at (2.35,-1.95) {target shard};
  \draw[arrow, blue!70!black] (minlabel.east) -- (minhash.west);
  \draw[arrow] (minhash.south) -- node[right,note] {\& $(N-1)$} (shard.north);

\end{tikzpicture}

